Knowledge Compilation for Quantification in Alternating Automata

We present a knowledge compilation approach for existential and universal quantification in alternating automata. Knowledge compilation transforms formulas into normal forms with special properties that enable efficient answering of questions of interest. For Boolean formulas, several normal forms that have proven effective for existential/universal quantification, and even for functional synthesis, have been studied in the literature. For infinite word automata, quantification is a fundamental operation in verification tasks such as QPTL satisfiability checking and HyperLTL model checking. Existing algorithms rely on nondeterministic infinite word automata, where existential projection can be efficiently performed state-wise, but universal projection requires complementation. Complementing nondeterministic infinite word automata, however, is expensive in practice, making existing algorithms infeasible for automata in practice. Towards addressing this problem, we propose novel knowledge compilation techniques for existential and universal quantification on alternating safety automata. Our approach compiles alternating automata into normal forms where projection can be applied uniformly and efficiently to each state's transition function. Using the compilations for each type of quantification, we can effectively eliminate a sequence of alternating quantifiers in formulas without complementation. Our BDD-based prototype demonstrates the practical effectiveness of our algorithms on a suite of QPTL satisfiability benchmarks.

==> figures/existential_unfolding.tex <==
\tikzstyle{state}=[draw = none,  fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill, show background rectangle]



\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]

\node[state, draw=none] (p0){$q_0, 0$};

\node[state, draw=none] (p1) [below left = \y and 1.5*\x of p0]{$a, 1$};

\node[state] (p2) [ below = \y  of p0] {$q_0, 1$};

\node[state] (p3) [ below right = \y and 1.5*\x of p0] {$q_1, 1$};

\node[state, draw = none] (p4) [below right = \y and \x of p3]{$\neg a, 2$};



\node[state, draw=none] (p5) [below = \y of p1]{$a, 2$};

\node[state] (p6) [ below = \y  of p2] {$q_0, 2$};

\node[state] (p7) [ below = \y of p3] {$q_1, 2$};

\node[coordinate] (p8) [below = 0.3*\y of p6]{};

\node[coordinate] (p9) [below = 0.3*\y of p7]{};

\path 
(p0) edge[->,thick] coordinate[pos=0.25](p0l) node[above ] {%
      } (p1)
(p0) edge[->,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p2)
(p0) edge[->,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p3)


(p2) edge[->,thick] node[above ] {%
      } (p5)
(p2) edge[->,thick] node[above ] {%
      } (p6)
(p2) edge[->,thick] node[above ] {%
      } (p7)

(p3) edge[->,thick] node[above ] {%
      } (p4)

(p6) edge[-, thick, dotted] node[above ] {%
      } (p8)
(p7) edge[-,thick, dotted] node[above ] {%
      } (p9)
;
\end{tikzpicture}


==> figures/running_example.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, circle, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill]



\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]


\node[state, accepting] (p0){$q_0$};
\node (p0label) [above right = 0.3*\ylabel and 0.1*\x of p0]{$\LTLglobally (a \wedge \LTLnext (\neg a \vee b))$};

\node[state, draw=none] (p1) [below left = \y and \x of p0]{$a$};

\node[state, accepting, below right = \y and \x of p0] (p2) {$q_1$};
\node (p2label) [above right = 0.3*\ylabel and 0.1*\x of p2]{$\neg a \vee b$};


\node[state, draw = none] (p3) [below left = \y and \x of p2]{$\neg a$};

\node[state, draw=none] (p4) [below right = \y and \x of p2]{$b$};

\node[state, draw=none] (p5) [below left = \y and \x of p2]{$\neg a$};

\path 
(p0) edge[->,thick] coordinate[pos=0.25](p0l) node[above ] {%
      } (p1)
(p0) edge[->,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p2)
(p0) edge[->,thick, loop left] coordinate[pos=0.25](p0loop) node[above ] {%
      } (p0)


(p2) edge[->,thick] node[above ] {%
      } (p3)
(p2) edge[->,thick]  node[above ] {%
      } (p4)

(p0) edge[dotted] node[above ] {%
      } (p0label)
(p2) edge[dotted] node[above ] {%
      } (p2label)
      


(p0l) edge[-,bend right, thick, inner sep = 0pt] (p0r)
(p0loop) edge[-,bend right, thick, inner sep = 0pt] (p0l)

      

;
\end{tikzpicture}


==> figures/running_example_compiled.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, circle, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill, show background rectangle]



\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]

\node[state, accepting] (p0){$q_0$};

\node[state, draw=none] (p1) [below left = \y and \x of p0]{$a$};

\node[state, accepting, minimum width = 0.95cm, below right = \y and \x of p0] (p2) {$q_0, q_1$};


\node[state, draw = none] (p3) [below left = \y and \x of p2]{$a$};

\node[state, draw=none] (p4) [below right = 1.4\y and 1*\x of p2]{$b$};

\node[state, draw=none] (p5) [below right = 1.4*\y and -1.8*\x of p2]{$\neg a$};

\node[circle] (p6) [below right = 0.6*\y and 0.1*\x of p2]{};


\path 
(p0) edge[->,thick] coordinate[pos=0.28](p0l) node[above ] {%
      } (p1)
(p0) edge[->,thick] coordinate[pos=0.3](p0r) node[above ] {%
      } (p2)


(p2) edge[->,thick] coordinate[pos=0.25](p0l1) node[above ] {%
      } (p3)
(p2) edge[->,thick, out=198, in=162, min distance=0.8cm] coordinate[pos=0.15](p0loop1) node[above ] {%
      } (p2)
(p2) edge[-,thick] coordinate[pos=0.5](p2useless) node[above ] {%
      } (p6)

(p6) edge[->,thick] coordinate[pos=0.25](p0r1) node[above ] {%
      } (p5)
(p6) edge[->,thick] coordinate[pos=0.25](p0r1) node[above ] {%
      } (p4)

(p0l1) edge[-,bend right=15, thick, inner sep = 0pt] (p2useless)
(p0loop1) edge[-,bend right=15, thick, inner sep = 0pt] (p0l1)

(p0l) edge[-,bend right=20, thick, inner sep = 0pt] (p0r)




      

;
\end{tikzpicture}


==> figures/running_example_universal.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, circle, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill]


\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]



\node[state, accepting] (p0){$q_0$};
\node (p0label) [above right = 0.3*\ylabel and 0.1*\x of p0]{$\LTLglobally (b \wedge (\LTLnext a \vee \LTLnext \neg a))$};

\node[state, draw=none] (p1) [below left = \y and \x of p0]{$b$};

\node[state, accepting, below right = 1.2*\y and 1.5*\x of p0] (p3) {$q_2$};

\node[state, accepting, below right = 1.2*\y and -1.3* \x of p0] (p2) {$q_1$};



\node[state, draw = none] (p4) [below = 0.9*\y of p3]{$\neg a$};

\node[state, draw=none] (p6) [below = 0.9\y of p2]{$a$};

\node[circle] (p7) [below right = 0.5*\y and 0.6*\x of p0]{};

\path 
(p0) edge[->,thick] coordinate[pos=0.25](p0l) node[above ] {%
      } (p1)
(p0) edge[-,thick] coordinate[pos=0.4](p0r) node[above ] {%
      } (p7)
(p0) edge[->,thick, loop left] coordinate[pos=0.25](p0loop) node[above ] {%
      } (p6)


(p7) edge[->,thick] node[above ] {%
      } (p2)
(p7) edge[->,thick]  node[above ] {%
      } (p3)

(p2) edge[->,thick]node[above ] {%
      } (p6)
(p3) edge[->,thick]node[above ] {%
      } (p4)

(p0) edge[dotted] node[above ] {%
      } (p0label)

(p0l) edge[-,bend right, thick, inner sep = 0pt] (p0r)
(p0loop) edge[-,bend right, thick, inner sep = 0pt] (p0l)

      

;
\end{tikzpicture}


==> figures/running_example_universal_compiled.tex <==
\tikzstyle{state}=[draw, circle, fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, circle, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill]


\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]



\node[state, accepting] (p0){$q_0$};

\node[state, draw=none] (p1) [below left = \y and \x of p0]{$b$};


\node[state, accepting, minimum width = 0.95cm, below right = \y and \x of p0] (p2) {$q_1, q_2$};



\node[state, draw = none] (p4) [below left = \y and \x of p2]{$\neg a$};

\node[state, draw=none] (p6) [below right = \y and \x of p2]{$a$};


\path 
(p0) edge[->,thick] coordinate[pos=0.25](p0l) node[above ] {%
      } (p1)
(p0) edge[-,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p2)
(p0) edge[->,thick, loop left] coordinate[pos=0.25](p0loop) node[above ] {%
      } (p6)



(p2) edge[->,thick]node[above ] {%
      } (p6)
(p2) edge[->,thick]node[above ] {%
      } (p4)



(p0l) edge[-,bend right, thick, inner sep = 0pt] (p0r)
(p0loop) edge[-,bend right, thick, inner sep = 0pt] (p0l)

      

;
\end{tikzpicture}


==> figures/universal_unfolding.tex <==
\tikzstyle{state}=[draw = none,  fill=none, minimum width=0.7cm, 
minimum height = 0.7cm,
align=center, thick]
\tikzstyle{pseudostate}=[draw, fill, minimum size=1.5pt, inner sep=0pt, outer sep=0pt, fill, show background rectangle]



\begin{tikzpicture}[>=stealth',auto, minimum size=0pt, inner sep=0pt, outer sep=0pt]

\node[state, draw=none] (p0){$q_0, 0$};

\node[state, draw=none] (p1) [below left = \y and 1.5*\x of p0]{$b, 1$};

\node[state] (p2) [ below = \y  of p0] {$q_1, 1$};

\node[state] (p3) [ below right = \y and 1.5*\x of p0] {$q_2, 1$};


\node[state, draw = none] (p4) [below = \y of p2]{$ a, 2$};

\node[state, draw = none] (p42) [below = \y of p3]{$\neg a, 2$};






\path 
(p0) edge[->,thick] coordinate[pos=0.25](p0l) node[above ] {%
      } (p1)
(p0) edge[->,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p2)
(p0) edge[->,thick] coordinate[pos=0.25](p0r) node[above ] {%
      } (p3)




(p2) edge[->,thick] node[above ] {%
      } (p4)


(p3) edge[->,thick] node[above ] {%
      } (p42)




;
\end{tikzpicture}

